Near-linear Size Hypergraph Cut Sparsifiers

Cuts in graphs are a fundamental object of study, and play a central role in the study of graph algorithms. The problem of sparsifying a graph while approximately preserving its cut structure has been extensively studied and has many applications. In a seminal work, Bencz\'ur and Karger (1996) showed that given any $n$-vertex undirected weighted graph $G$ and a parameter $\varepsilon \in (0,1)$, there is a near-linear time algorithm that outputs a weighted subgraph $G'$ of $G$ of size $\tilde{O}(n/\varepsilon^2)$ such that the weight of every cut in $G$ is preserved to within a $(1 \pm \varepsilon)$-factor in $G'$. The graph $G'$ is referred to as a {\em $(1 \pm \varepsilon)$-approximate cut sparsifier} of $G$. A natural question is if such cut-preserving sparsifiers also exist for hypergraphs. Kogan and Krauthgamer (2015) initiated a study of this question and showed that given any weighted hypergraph $H$ where the cardinality of each hyperedge is bounded by $r$, there is a polynomial-time algorithm to find a $(1 \pm \varepsilon)$-approximate cut sparsifier of $H$ of size $\tilde{O}(\frac{nr}{\varepsilon^2})$. Since $r$ can be as large as $n$, in general, this gives a hypergraph cut sparsifier of size $\tilde{O}(n^2/\varepsilon^2)$, which is a factor $n$ larger than the Bencz\'ur-Karger bound for graphs. It has been an open question whether or not Bencz\'ur-Karger bound is achievable on hypergraphs. In this work, we resolve this question in the affirmative by giving a new polynomial-time algorithm for creating hypergraph sparsifiers of size $\tilde{O}(n/\varepsilon^2)$.

==> example1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\begin{document}

\usetikzlibrary{topaths,calc}

\begin{tikzpicture}
    \node (v1) at (0,2.5) {};
    \node (v2) at (1,2.5) {};
    \node (v4) at (5,2.5) {};
    \node (v5) at (0,0) {};
    \node (v6) at (1,0) {};
    \node (v8) at (5,0) {};
    \path (v2) -- node[auto=false]{\ldots} (v4);
    \path (v6) -- node[auto=false]{\ldots} (v8);



    \draw [red] plot [smooth cycle] coordinates {($ (v1) + (0, 0.2)$) ($ (v5) + (-0.2, -0.1)$) ($ (v6) + (+1.2, -0.0)$)};
    \draw [red] plot [smooth cycle] coordinates {($ (v1) + (0, 0.2)$) ($ (v6) + (-0.2, -0.1)$) ($ (v6) + (+2.2, -0.0)$)};
    \draw [red] plot [smooth cycle] coordinates {($ (v2) + (0, 0.2)$) ($ (v6) + (-0.2, -0.1)$) ($ (v6) + (+2.2, -0.0)$)};
    %\draw [red] plot [smooth cycle] coordinates {($ (v2) + (0, 0.2)$) ($ (v5) + (-0.2+2, -0.0)$) ($ (v6) + (+3.2, -0.0)$)};


    \draw [red] plot [smooth cycle] coordinates {($ (v4) + (0, 0.2)$) ($ (v8) + (+0.2, -0.1)$) ($ (v8) + (-2, -0.0)$)};

    \fill (v1) circle (0.1) node [label={[xshift=0.0cm, yshift=0.07cm]$v_1$}] {};
    \fill (v2) circle (0.1) node [label={[xshift=0.0cm, yshift=0.07cm]$v_2$}] {};
    \fill (v4) circle (0.1) node [label={[xshift=0.0cm, yshift=0.07cm]$v_n$}] {};
    \fill (v5) circle (0.1) node [label={[label distance=0.1cm]270:$v_{n+1}$}] {};
    \fill (v6) circle (0.1) node [label={[label distance=0.12cm]270:$v_{n+2}$}] {};
    \fill (v8) circle (0.1) node [label={[label distance=0.1cm]270:$v_{2n}$}] {};

\end{tikzpicture}

\end{document}

==> example2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{topaths,calc}

\begin{document}



\begin{tikzpicture}
    \node (v1) at (0,2.5) {};
    \node (v2) at (1.5,2.5) {};
    \node (v3) at (3,2.5) {};
    \node (v4) at (6,2.5) {};
    \node (v5) at (0,0) {};
    \node (v6) at (1.5,0) {};
    \node (v8) at (6,0) {};


    \fill [gray,rounded corners=10, draw, opacity=0.3, above] ($ (v1) + (-0.5, +0.5) $) --($ (v1) + (-0.5, -0.5) $) --($ (v4) + (+0.5, -0.5) $) --($ (v4) + (+0.5, +0.5) $) -- cycle;
    \node (top) at (5, 3.3) {$K_n^{(2r)}$};

    \fill [gray,rounded corners=10, draw, opacity=0.3, above] ($ (v5) + (-0.5, +0.5) $) --($ (v5) + (-0.5, -0.5) $) --($ (v8) + (+0.5, -0.5) $) --($ (v8) + (+0.5, +0.5) $) -- cycle;
    \node (top) at (5, -0.8) {$K_n^{(2r)}$};

    \draw [red] plot [smooth cycle] coordinates {($ (v5) + (-0.5, -0.5)$) ($ (v1) + (-0.5, 0.5)$) ($ (v3) + (0, 0.5)$) ($ (v3) + (0, -0.5)$) ($ (v1) + (0.5, -0.5)$) ($ (v5) + (+0.5, -0.5)$)};
    \node (e1) at ($ (v2) + (0, 1) $) {$e_0$};

    \draw [red] plot [smooth cycle] coordinates {($ (v5) + (-0.3, -0.1)$) ($ (v1) + (-0.3, 0.1)$) ($ (v2) + (0.3, 0.1)$) ($ (v6) + (0.3, -0.1)$)};
    \node (e1) at (2.25, 1.25) {$e_1$};

    % \draw [red] plot [smooth cycle] coordinates {($ (v1) + (0, 0.2)$) ($ (v5) + (-0.2, -0.1)$) ($ (v6) + (+1.2, -0.0)$)};
    % \draw [red] plot [smooth cycle] coordinates {($ (v1) + (0, 0.2)$) ($ (v6) + (-0.2, -0.1)$) ($ (v6) + (+2.2, -0.0)$)};
    % \draw [red] plot [smooth cycle] coordinates {($ (v2) + (0, 0.2)$) ($ (v6) + (-0.2, -0.1)$) ($ (v6) + (+2.2, -0.0)$)};
    % \draw [red] plot [smooth cycle] coordinates {($ (v2) + (0, 0.2)$) ($ (v5) + (-0.2+2, -0.0)$) ($ (v6) + (+3.2, -0.0)$)};

    % \draw [red] plot [smooth cycle] coordinates {($ (v4) + (0, 0.2)$) ($ (v8) + (+0.2, -0.1)$) ($ (v8) + (-2, -0.0)$)};


    \path (v1) -- node[auto=false]{\ldots} (v2);
    \path (v2) -- node[auto=false]{\ldots} (v3);
    \path (v3) -- node[auto=false]{\ldots} (v4);
    \path (v6) -- node[auto=false]{\ldots} (v8);
    \fill (v1) circle (0.1) node [label={[label distance=0.03cm]270:$v_1$}] {};
    \fill (v2) circle (0.1) node [label={[label distance=0.03cm]270:$v_r$}] {};
    \fill (v3) circle (0.1) node [label={[label distance=0.03cm]270:$v_{2r-1}$}] {};
    \fill (v4) circle (0.1) node [label={[label distance=0.03cm]270:$v_n$}] {};
    \fill (v5) circle (0.1) node [label={[label distance=0.03cm]90:$v_{n+1}$}] {};
    \fill (v6) circle (0.1) node [label={[label distance=0.03cm]90:$v_{n+r}$}] {};
    \fill (v8) circle (0.1) node [label={[label distance=0.03cm]90:$v_{2n}$}] {};

\end{tikzpicture}
\end{document}
